Foundational Verification of Smart Contracts through Verified Compilation

Programs executed on a blockchain - smart contracts - have high financial stakes; their correctness is crucial. We argue, that this correctness needs to be foundational: correctness needs to be based on the operational semantics of their execution environment. In this work we present a foundational system - the DeepSEA system - targeting the Ethereum blockchain as the largest smart contract platform. The DeepSEA system has a small but sufficiently rich programming language amenable for verification, the DeepSEA language, and a verified DeepSEA compiler. Together they enable true end-to-end verification for smart contracts. We demonstrate usability through two case studies: a realistic contract for Decentralized Finance and contract for crowdfunding.

==> pics/compiler-overview.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen fat/.style={line width=1.2},
  ipe pen heavier/.style={line width=0.8},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{green}{rgb}{0,1,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[fill=lightgray]
    (144, 788) rectangle (236, 776);
  \node[ipe node, font=\small]
     at (68.378, 538.866) {Expressionless};
  \draw[shift={(64, 548)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \node[ipe node, font=\small]
     at (68.378, 562.866) {Stacked};
  \draw[shift={(64, 572)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 560.717)
     -- (71.4068, 545.602);
  \node[ipe node, font=\small]
     at (68.378, 586.866) {Clabeled};
  \draw[shift={(64, 596)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 584.717)
     -- (71.4068, 569.602);
  \node[ipe node, font=\small]
     at (68.378, 610.866) {Clinear};
  \draw[shift={(64, 620)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 608.717)
     -- (71.4068, 593.602);
  \node[ipe node, font=\small]
     at (68.378, 634.866) {Cbasic};
  \draw[shift={(64, 644)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 632.717)
     -- (71.4068, 617.602);
  \node[ipe node, font=\small]
     at (68.378, 658.866) {Cgraph};
  \draw[shift={(64, 668)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 656.717)
     -- (71.4068, 641.602);
  \node[ipe node, font=\small]
     at (68.378, 682.866) {Cintptr};
  \draw[shift={(64, 692)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 680.717)
     -- (71.4068, 665.602);
  \node[ipe node, font=\small]
     at (68.378, 490.866) {EVM\_lem};
  \draw[shift={(64, 500)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \node[ipe node, font=\small]
     at (68.378, 514.866) {Methodical};
  \draw[shift={(64, 524)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 512.717)
     -- (71.4068, 497.602);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 536.717)
     -- (71.4068, 521.602);
  \node[ipe node, font=\small]
     at (68.378, 706.866) {Clocal};
  \draw[shift={(64, 716)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 704.717)
     -- (71.4068, 689.602);
  \node[ipe node, font=\small]
     at (68.378, 730.866) {Clike};
  \draw[shift={(64, 740)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 728.717)
     -- (71.4068, 713.602);
  \node[ipe node, font=\small]
     at (68.378, 754.866) {MiniC};
  \draw[shift={(64, 764)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 752.717)
     -- (71.4068, 737.602);
  \node[ipe node, font=\small]
     at (80, 720) {\emph{control flow graph construction}};
  \filldraw[shift={(64, 808)}, xscale=5, yscale=0.75, fill=lightcyan]
    (0, 0) rectangle (16, -16);
  \node[ipe node, font=\small]
     at (68.756, 798.866) {\emph{DeepSea source file}};
  \node[ipe node, font=\small]
     at (68.378, 778.866) {dsc};
  \draw[shift={(64, 788)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \draw[-{ipe pointed[ipe arrow small]}]
    (71.4068, 776.717)
     -- (71.4068, 761.602);
  \draw[-{ipe pointed[ipe arrow small]}]
    (72, 676)
     -- (160, 676)
     -- (160, 668);
  \node[ipe node, font=\small]
     at (148.378, 658.866) {WebAssembly};
  \draw[shift={(144, 668)}, yscale=0.75]
    (0, 0) rectangle (68, -16);
  \node[ipe node, font=\small]
     at (148.378, 778.866) {frontend compilation};
  \draw[-{ipe pointed[ipe arrow small]}]
    (132, 784)
     -- (144, 784);
  \draw[-{ipe pointed[ipe arrow small]}]
    (70.9372, 795.393)
     -- (70.9373, 788.053);
  \node[ipe node, font=\small]
     at (81.134, 647.072) {\emph{block construction}};
  \node[ipe node, font=\small]
     at (80.756, 599.083) {\emph{labeled entry points into program}};
  \node[ipe node, font=\small]
     at (80.756, 575.461) {\emph{stack layout of arguments}};
  \node[ipe node, font=\small]
     at (80.756, 551.85) {\emph{expressions no longer part of syntax}};
  \node[ipe node, font=\small]
     at (124.06, 777.634) {$\Box$};
  \node[ipe node, font=\small]
     at (124.06, 753.828) {$\Box$};
  \node[ipe node]
     at (123.304, 730.023) {$\Box$};
  \node[ipe node, font=\small]
     at (123.682, 705.462) {$\Box$};
  \node[ipe node]
     at (122.926, 657.851) {$\Box$};
  \node[ipe node, font=\small]
     at (123.304, 633.29) {$\Box$};
  \node[ipe node, font=\small]
     at (123.304, 609.106) {$\Box$};
  \node[ipe node]
     at (122.548, 585.3) {$\Box$};
  \node[ipe node, font=\small]
     at (123.682, 561.495) {$\Box$};
  \node[ipe node, font=\small]
     at (123.682, 537.312) {$\Box$};
  \node[ipe node]
     at (122.926, 513.506) {$\Box$};
  \node[ipe node, font=\small]
     at (123.682, 490.079) {$\Box$};
  \node[ipe node, font=\small]
     at (80, 744) {\emph{explicit pointer dereferencing}};
  \node[ipe node, font=\small]
     at (80.756, 623.083) {\emph{blocks linearized to statement lists}};
  \node[ipe node, font=\small]
     at (80.756, 527.85) {\emph{establish single entry point}};
  \node[ipe node, font=\small]
     at (80.756, 503.85) {\emph{EVM semantics}};
\end{tikzpicture}

